BootLoops: an LLM-driven toolkit for exact quantitative science

Much of quantitative science involves difficult mathematical computations: a Feynman integral, evidence for an evolutionary tree, or a regulatory statistic. These are often estimated by Monte Carlo or heuristic search, or computed in floating point without tracking rounding error. Exact methods often exist, but in a field far from the problem. The reduction methods of collider physics also work on a Bayesian evidence, and a regulatory threshold can be settled with interval arithmetic from numerical analysis, but few people know both fields. A large language model knows both, and every other field, and with working programs in hand it can carry a method from one to another. BootLoops is a pool of such programs: integral reduction, differential equations and high-precision evaluation from particle physics, integer-relation fitting from experimental mathematics, exact enumeration, and ball arithmetic, in one toolkit that any agentic large language model can operate and extend. These tools can compute multi-loop Feynman integrals by bootstrap methods rather than direct integration, across the function classes that arise, including polylogarithms, elliptic functions, and periods of K3 surfaces and Calabi-Yau manifolds. They can also evaluate Bayesian evidence integrals as exact rational numbers, enumerate finite configuration spaces with proof of completeness, show when a sought closed form cannot exist, and redo floating-point calculations with guaranteed digits. In practice this brings the tools of mathematics, computer science and physics to problems in genomics, statistics, ecology and other fields. The toolkit and its documentation are at https://bootloops.ai.

==> fig-banana-1119.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (L) at (0,0);
  \coordinate (R) at (3.6,0);
  \draw[ext] (-0.9,0) -- (L);
  \draw[ext] (R) -- (4.5,0);
  \draw[massM1] (L) .. controls (1.1, 1.55) and (2.5, 1.55) .. (R);
  \draw[massM1] (L) .. controls (1.1, 0.52) and (2.5, 0.52) .. (R);
  \draw[massM1] (L) .. controls (1.1,-0.52) and (2.5,-0.52) .. (R);
  \draw[massM2] (L) .. controls (1.1,-1.55) and (2.5,-1.55) .. (R);
  \vertexdot{(L)} \vertexdot{(R)}
\end{tikzpicture}


==> fig-banana-4l-11116.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (L) at (0,0);
  \coordinate (R) at (3.6,0);
  \draw[ext] (-0.9,0) -- (L);
  \draw[ext] (R) -- (4.5,0);
  \draw[massM1] (L) .. controls (1.1, 1.9) and (2.5, 1.9) .. (R);
  \draw[massM1] (L) .. controls (1.1, 0.95) and (2.5, 0.95) .. (R);
  \draw[massM1] (L) .. controls (1.1,-0.95) and (2.5,-0.95) .. (R);
  \draw[massM1] (L) .. controls (1.1,-1.9) and (2.5,-1.9) .. (R);
  \draw[massM2] (L) -- (R);
  \vertexdot{(L)} \vertexdot{(R)}
\end{tikzpicture}


==> fig-c3-dbox.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (a1) at (0,0.8);
  \coordinate (a2) at (2.0,0.8);
  \coordinate (a3) at (4.0,0.8);
  \coordinate (b1) at (0,-0.8);
  \coordinate (b2) at (2.0,-0.8);
  \coordinate (b3) at (4.0,-0.8);
  \draw[massless] (a1) -- (a2) -- (a3);
  \draw[massless] (b1) -- (b2) -- (b3);
  \draw[massless] (a1) -- (b1);
  \draw[massless] (a3) -- (b3);
  \draw[massM1] (a2) -- (b2);
  \draw[ext] (-0.9,1.4) -- (a1);
  \draw[ext] (-0.9,-1.4) -- (b1);
  \draw[ext] (a3) -- (4.9,1.4);
  \draw[ext] (b3) -- (4.9,-1.4);
  \foreach \v in {(a1),(a2),(a3),(b1),(b2),(b3)} { \vertexdot{\v} }
\end{tikzpicture}


==> fig-ggH.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (TL) at (0,0);
  \coordinate (TR) at (3.0,0);
  \coordinate (TT) at (1.5,2.1);
  \coordinate (GL) at (0.75,1.05);  %
  \coordinate (GR) at (2.25,1.05);  %
  \draw[massHeavy] (TL) -- (TR);
  \draw[massHeavy] (TL) -- (TT);
  \draw[massHeavy] (TR) -- (TT);
  \draw[thick, blue!60!black, decorate,
    decoration={snake, amplitude=0.6mm, segment length=2mm}] (GL) -- (GR);
  \draw[ext] (-1.0,0) -- (TL);
  \draw[ext] (4.0,0) -- (TR);
  \draw[thick,black,dashed,-{Latex[length=2mm]}] (TT) -- (1.5,3.05);
  \foreach \v in {(TL),(TR),(TT),(GL),(GR)} { \vertexdot{\v} }
\end{tikzpicture}


==> fig-hexabox-eqmass.tex <==
\begin{tikzpicture}[fdiag, scale=0.9]
  \coordinate (T7) at (1.6,0.95);    %
  \coordinate (B6) at (1.6,-0.95);   %
  \coordinate (V1) at (0.45,1.25);   %
  \coordinate (V2) at (-0.35,0);     %
  \coordinate (V3) at (0.45,-1.25);  %
  \coordinate (V4) at (3.6,-0.95);   %
  \coordinate (V5) at (3.6,0.95);    %
  \draw[massless] (T7) -- (V1);      %
  \draw[massless] (V1) -- (V2);      %
  \draw[massless] (V2) -- (V3);      %
  \draw[massless] (V3) -- (B6);      %
  \draw[massless] (T7) -- (V5);      %
  \draw[massless] (B6) -- (V4);      %
  \draw[massless] (T7) -- (V4);      %
  \draw[white, line width=5.5pt] ($(B6)!0.38!(V5)$) -- ($(B6)!0.62!(V5)$);
  \draw[massless] (B6) -- (V5);      %
  \draw[massM1, decorate, decoration={snake, amplitude=0.6mm, segment length=2mm, post length=1.8mm},
        -{Latex[length=2mm]}] (-0.45,2.05) -- (V1);
  \draw[massM1, decorate, decoration={snake, amplitude=0.6mm, segment length=2mm, post length=1.8mm},
        -{Latex[length=2mm]}] (-0.45,-2.05) -- (V3);
  \draw[ext] (-1.45,0) -- (V2);
  \draw[ext] (V5) -- (4.65,1.30);
  \draw[ext] (V4) -- (4.65,-1.30);
  \foreach \v in {(T7),(B6),(V1),(V2),(V3),(V4),(V5)} { \vertexdot{\v} }
\end{tikzpicture}


==> fig-icc-generic.tex <==
\begin{tikzpicture}[fdiag, scale=0.92]
  \coordinate (Vb) at (1.5,0.0);   %
  \coordinate (V1) at (0.65,1.6);  %
  \coordinate (V2) at (2.35,1.6);  %
  \draw[massM1] (Vb) -- (V1);                          %
  \draw[massM2] (Vb) -- (V2);                          %
  \draw[massM3] (V1) .. controls (1.5,2.40) .. (V2);   %
  \draw[massM4] (V1) .. controls (1.5,1.05) .. (V2);   %
  \draw[ext] (3.20,2.25) -- (V2);
  \draw[ext] (V1) -- (-0.20,2.25);
  \draw[ext] (Vb) -- (1.5,-0.95);
  \vertexdot{(Vb)} \vertexdot{(V1)} \vertexdot{(V2)}
\end{tikzpicture}


==> fig-kite.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (L) at (0,0);
  \coordinate (R) at (4.0,0);
  \coordinate (T) at (2.0,1.25);
  \coordinate (B) at (2.0,-1.25);
  \draw[ext] (-1.1,0) -- (L);
  \draw[ext] (R) -- (5.1,0);
  \draw[massM1]   (L) -- (T);   %
  \draw[massless] (T) -- (R);   %
  \draw[massless] (L) -- (B);   %
  \draw[massM2]   (B) -- (R);   %
  \draw[massM1]   (T) -- (B);   %
  \vertexdot{(L)} \vertexdot{(R)} \vertexdot{(T)} \vertexdot{(B)}
\end{tikzpicture}


==> fig-lbl3e.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (TL) at (0,1.7);
  \coordinate (TR) at (3.4,1.7);
  \coordinate (BL) at (0,0);
  \coordinate (BR) at (3.4,0);
  \draw[massM1] (TR) -- (BR);
  \draw[massM1] (BR) -- (BL);
  \draw[massM1] (BL) -- (TL);
  \draw[massM1] (TL) -- (TR);                       %
  \draw[massM1] (TL) to[bend left=42]  (TR);        %
  \draw[massM1] (TL) to[bend right=42] (TR);        %
  \draw[ext] (-1.0,2.7) -- (TL);
  \draw[ext] (-1.0,-1.0) -- (BL);
  \draw[ext] (TR) -- (4.4,2.7);
  \draw[ext] (BR) -- (4.4,-1.0);
  \foreach \v in {(TL),(TR),(BL),(BR)} { \vertexdot{\v} }
\end{tikzpicture}


==> fig-lbl3kp.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (TL) at (0,2.0);
  \coordinate (TR) at (4.4,2.0);
  \coordinate (BL) at (0,0);
  \coordinate (BR) at (4.4,0);
  \coordinate (v1) at (1.0,0);
  \coordinate (v2) at (1.8,0);
  \coordinate (v3) at (2.6,0);
  \coordinate (v4) at (3.4,0);
  \draw[massM1] (BL) -- (TL);        %
  \draw[massM1] (TL) -- (TR);        %
  \draw[massM1] (TR) -- (BR);        %
  \draw[massM1] (BL) -- (v1);        %
  \draw[massM1] (v1) -- (v2);        %
  \draw[massM1] (v2) -- (v3);        %
  \draw[massM1] (v3) -- (v4);        %
  \draw[massM1] (v4) -- (BR);        %
  \draw[massless] (v1) .. controls +(0.25,0.95)  and +(-0.25,0.95)  .. (v3);  %
  \draw[massless] (v2) .. controls +(0.25,-0.95) and +(-0.25,-0.95) .. (v4);  %
  \draw[ext] (-1.0,-0.8) -- (BL);
  \draw[ext] (-1.0,2.8)  -- (TL);
  \draw[ext] (TR) -- (5.4,2.8);
  \draw[ext] (BR) -- (5.4,-0.8);
  \foreach \v in {(TL),(TR),(BL),(BR),(v1),(v2),(v3),(v4)} { \vertexdot{\v} }
\end{tikzpicture}


==> fig-lbl3se.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (TL) at (0,2.0);
  \coordinate (TR) at (4.0,2.0);
  \coordinate (BL) at (0,0);
  \coordinate (BR) at (4.0,0);
  \draw[massM1] (TL) -- (TR);
  \draw[massM1] (TL) -- (BL);
  \draw[massM1] (TR) -- (BR);
  \coordinate (Tk) at (2.0,0.70);
  \coordinate (Bk) at (2.0,-0.70);
  \draw[massM1]   (BL) -- (Tk);     %
  \draw[massless] (BL) -- (Bk);     %
  \draw[massless] (Tk) -- (BR);     %
  \draw[massM1]   (Bk) -- (BR);     %
  \draw[massM1]   (Tk) -- (Bk);     %
  \draw[ext] (-1.0,2.9) -- (TL);
  \draw[ext] (-1.0,-1.1) -- (BL);
  \draw[ext] (TR) -- (5.0,2.9);
  \draw[ext] (BR) -- (5.0,-1.1);
  \foreach \v in {(TL),(TR),(BL),(BR),(Tk),(Bk)} { \vertexdot{\v} }
\end{tikzpicture}


==> fig-lbl3vp.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (TL) at (0,1.7);
  \coordinate (TR) at (3.8,1.7);
  \coordinate (BL) at (0,0);
  \coordinate (BR) at (3.8,0);
  \coordinate (A) at (1.25,0);
  \coordinate (B) at (2.55,0);
  \coordinate (C) at (1.48,-1.0);   %
  \coordinate (D) at (2.32,-1.0);   %
  \draw[massM1] (BL) -- (TL);       %
  \draw[massM1] (TL) -- (TR);       %
  \draw[massM1] (TR) -- (BR);       %
  \draw[massM1] (BL) -- (A);        %
  \draw[massM1] (A) -- (B);         %
  \draw[massM1] (B) -- (BR);        %
  \draw[massless] (A) -- (C);       %
  \draw[massless] (D) -- (B);       %
  \draw[massM1] (1.9,-1.0) circle (0.42);
  \draw[ext] (-1.0,-0.8) -- (BL);
  \draw[ext] (-1.0,2.5) -- (TL);
  \draw[ext] (TR) -- (4.8,2.5);
  \draw[ext] (BR) -- (4.8,-0.8);
  \foreach \v in {(TL),(TR),(BL),(BR),(A),(B),(C),(D)} { \vertexdot{\v} }
\end{tikzpicture}


==> fig-lbl3x.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (TL) at (0,1.7);
  \coordinate (TR) at (3.4,1.7);
  \coordinate (BL) at (0,0);
  \coordinate (BR) at (3.4,0);
  \draw[massM1] (TL) -- (TR);
  \draw[massM1] (TR) -- (BR);
  \draw[massM1] (BR) -- (BL);
  \draw[massM1] (BL) -- (TL);
  \draw[massless] (TL) -- (BR);                 %
  \fill[white] (1.7,0.85) circle (2.8pt);       %
  \draw[massless] (BL) -- (TR);                 %
  \draw[ext] (-1.0,2.5) -- (TL);
  \draw[ext] (-1.0,-0.8) -- (BL);
  \draw[ext] (TR) -- (4.4,2.5);
  \draw[ext] (BR) -- (4.4,-0.8);
  \foreach \v in {(TL),(TR),(BL),(BR)} { \vertexdot{\v} }
\end{tikzpicture}


==> fig-phylo-alignment.tex <==
\begin{tikzpicture}[x=0.66cm, y=0.56cm,
  lt/.style = {font=\ttfamily},
  hd/.style = {font=\ttfamily\footnotesize, text=black!55},
  rw/.style = {font=\itshape\footnotesize, text=black!85, anchor=east},
  sig/.style= {font=\ttfamily, text=violet!70!black},
]
  \fill[violet!12, rounded corners=1pt] (2.55,0.45) rectangle (3.45,-4.55);
  \fill[violet!12, rounded corners=1pt] (6.55,0.45) rectangle (7.45,-4.55);
  \node[rw] at (0.2,0) {site};
  \foreach \x in {1,...,8} {\node[hd] at (\x,0) {\x};}
  \node[rw] at (0.2,-1) {human};     \foreach \x/\c in {1/A,2/C,3/G,4/T,5/T,6/C,7/A,8/G}{\node[lt] at (\x,-1){\c};}
  \node[rw] at (0.2,-2) {chimp};     \foreach \x/\c in {1/A,2/C,3/G,4/T,5/C,6/C,7/A,8/G}{\node[lt] at (\x,-2){\c};}
  \node[rw] at (0.2,-3) {gorilla};   \foreach \x/\c in {1/A,2/C,3/T,4/T,5/C,6/C,7/G,8/G}{\node[lt] at (\x,-3){\c};}
  \node[rw] at (0.2,-4) {orangutan}; \foreach \x/\c in {1/A,2/T,3/T,4/T,5/C,6/C,7/G,8/G}{\node[lt] at (\x,-4){\c};}
  \foreach \y/\c in {-1/G,-2/G,-3/T,-4/T}{\node[sig] at (3,\y){\c};}
  \foreach \y/\c in {-1/A,-2/A,-3/G,-4/G}{\node[sig] at (7,\y){\c};}
\end{tikzpicture}


==> fig-phylo-quartet.tex <==
\begin{tikzpicture}[
  scale=0.92, transform shape,
  edge/.style  = {line width=1pt, draw=black!85},
  leaf/.style  = {circle, draw=black!85, fill=white, line width=0.9pt, inner sep=0pt, minimum size=6.5pt},
  inode/.style = {circle, fill=black!85, inner sep=0pt, minimum size=6.5pt},
  taxon/.style = {font=\bfseries, text=violet!70!black},
  sp/.style    = {font=\itshape\footnotesize, text=black!85},
  anc/.style   = {font=\scriptsize, text=black!45},
  elab/.style  = {font=\footnotesize, text=black!75},
  lab/.style   = {font=\small, text=black!55},
]
  \begin{scope}[shift={(-8.4,0)}]
    \coordinate (rH) at (1.6, 1.35); \coordinate (rC) at (1.6, 0.45);
    \coordinate (rG) at (1.6,-0.45); \coordinate (rO) at (1.6,-1.35);
    \coordinate (rA) at ( 0.55, 0.90);   %
    \coordinate (rB) at (-0.50, 0.225);  %
    \coordinate (rR) at (-1.55,-0.5625); %
    \draw[edge] (0.55,1.35)--(0.55,0.45);   \draw[edge] (0.55,1.35)--(rH);  \draw[edge] (0.55,0.45)--(rC);
    \draw[edge] (-0.50,0.90)--(-0.50,-0.45); \draw[edge] (-0.50,0.90)--(rA); \draw[edge] (-0.50,-0.45)--(rG);
    \draw[edge] (-1.55,0.225)--(-1.55,-1.35); \draw[edge] (-1.55,0.225)--(rB); \draw[edge] (-1.55,-1.35)--(rO);
    \draw[edge, draw=black!45] (-2.05,-0.5625)--(rR);
    \node[inode] at (rA) {}; \node[inode] at (rB) {};
    \node[inode, fill=black!45] at (rR) {};
    \node[anc, anchor=south] at (-1.80,-0.50) {root};
    \node[anc, anchor=south east] at (0.50,0.95) {CHLCA};
    \node[anc, anchor=south east] at (-0.55,0.28) {HGLCA};
    \node[leaf] at (rH) {}; \node[leaf] at (rC) {};
    \node[leaf] at (rG) {}; \node[leaf] at (rO) {};
    \node[sp, anchor=west] at (1.78, 1.35) {human};
    \node[sp, anchor=west] at (1.78, 0.45) {chimp};
    \node[sp, anchor=west] at (1.78,-0.45) {gorilla};
    \node[sp, anchor=west] at (1.78,-1.35) {orangutan};
    \node[lab] at (0.2,-2.30) {rooted family tree};
  \end{scope}
  \draw[->, line width=1.1pt, black!55] (-5.15,0)--(-3.95,0);
  \node[anc] at (-4.55,0.30) {unroot};
  \coordinate (L) at (-0.9,0); \coordinate (R) at (0.9,0);
  \coordinate (t1) at (-2.2, 1.1); \coordinate (t2) at (-2.2,-1.1);
  \coordinate (t3) at ( 2.2, 1.1); \coordinate (t4) at ( 2.2,-1.1);
  \draw[edge] (t1)--(L) node[elab,midway,above=1pt,sloped]{$x_1$};
  \draw[edge] (t2)--(L) node[elab,midway,below=1pt,sloped]{$x_2$};
  \draw[edge] (R)--(t3) node[elab,midway,above=1pt,sloped]{$x_3$};
  \draw[edge] (R)--(t4) node[elab,midway,below=1pt,sloped]{$x_4$};
  \draw[edge] (L)--(R)  node[elab,midway,above=2pt]{$x_5$};
  \draw[black!45, line width=1pt] (1.39,-0.53)--(1.50,-0.40);
  \node[anc] at (1.88,-0.36) {root};
  \node[inode] at (L) {}; \node[inode] at (R) {};
  \node[anc] at (-0.82,-0.50) {CHLCA};
  \node[anc] at ( 0.82,-0.50) {HGLCA};
  \node[leaf] at (t1) {}; \node[leaf] at (t2) {};
  \node[leaf] at (t3) {}; \node[leaf] at (t4) {};
  \node[taxon] at (-2.52, 1.1){1}; \node[taxon] at (-2.52,-1.1){2};
  \node[taxon] at ( 2.52, 1.1){3}; \node[taxon] at ( 2.52,-1.1){4};
  \node[sp,above=1pt] at (t1){human};   \node[sp,below=1pt] at (t2){chimp};
  \node[sp,above=1pt] at (t3){gorilla}; \node[sp,below=1pt] at (t4){orangutan};
  \node[lab] at (0,-2.30) {the same tree unrooted: the quartet $12|34$};
\end{tikzpicture}


==> fig-sunrise-equalmass.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (L) at (0,0);
  \coordinate (R) at (3.2,0);
  \draw[ext] (-0.9,0) -- (L);
  \draw[ext] (R) -- (4.1,0);
  \draw[massM1] (L) .. controls (1.1,1.05) and (2.1,1.05) .. (R);
  \draw[massM1] (L) -- (R);
  \draw[massM1] (L) .. controls (1.1,-1.05) and (2.1,-1.05) .. (R);
  \vertexdot{(L)} \vertexdot{(R)}
\end{tikzpicture}


==> fig-system.tex <==
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  box/.style={rounded corners=6pt, line width=0.9pt, align=center,
              inner xsep=6pt, inner ysep=5pt, draw=black},
  flow/.style={line width=1.4pt, -{Latex[length=3mm]}},
  lab/.style={font=\scriptsize\itshape, align=center},
  node distance=8mm and 2cm]
  \node[box, draw=blue!55!black, fill=blue!6] (kit)
    {\textbf{\textcolor{blue!55!black}{toolkit}}\\[1pt]
     reduction $\cdot$ differential equations $\cdot$ evaluation\\
     fitting $\cdot$ exact arithmetic\\
     persists across problems, independent of the model;\\ tested on its own};
  \node[box, draw=violet!75!black, fill=violet!6, left=of kit] (model)
    {\textbf{\textcolor{violet!75!black}{language model}}\\[1pt]
     runs and extends the toolkit\\ proposes function spaces\\
     weights fixed};
  \node[box, line width=1.1pt, below=of kit] (test)
    {\textbf{acceptance test}\\[1pt]
     Eq.~\eqref{eq:accept} at points $s_k$ that entered\\
     no stage of the derivation};
  \node[box, draw=orange!75!black, fill=orange!8, left=of test] (indep)
    {\textbf{\textcolor{orange!75!black}{independent evaluation}}\\[1pt]
     auxiliary-mass flow on\\ a separate reduction\\ used in no fit};
  \node[lab, align=left, right=7mm of test] (out)
    {accepted,\\ or reported as\\ a transport or\\ an obstruction};
  \draw[flow, violet!75!black] (model.east) -- (kit.west)
    node[midway, above=1pt, lab, violet!75!black] {operates,\\ extends};
  \draw[flow, blue!55!black] (kit.south) -- (test.north)
    node[midway, right=3pt, lab, blue!55!black] {candidate $F(s)$};
  \draw[flow, orange!75!black] (indep.east) -- (test.west)
    node[midway, above=1pt, lab, orange!75!black] {$I^{\rm num}(s_k)$};
  \draw[flow] (test.east) -- (out.west);
  \node[font=\footnotesize\bfseries, anchor=south west]
    at ($(model.north west)+(0,1mm)$) {(a)};
  \node[box, draw=blue!55!black, fill=blue!6, below=9mm of test,
        xshift=-2cm] (top)
    {\textbf{\textcolor{blue!55!black}{geometry (top-down)}}\\[1pt]
     Landau loci $\cdot$ elliptic curve, K3, Calabi--Yau $\cdot$ Picard--Fuchs};
  \node[box, line width=1.1pt, below=6mm of top] (ans)
    {\textbf{the answer}};
  \node[box, draw=orange!75!black, fill=orange!8, below=6mm of ans] (bot)
    {\textbf{\textcolor{orange!75!black}{numerics + regression (bottom-up)}}\\[1pt]
     independent evaluation (auxiliary-mass flow) $\cdot$ integer relations
     $\cdot$ acceptance test};
  \draw[flow, blue!55!black]   (top.south) -- (ans.north)
    node[midway, right=5pt, lab, blue!55!black] {push down};
  \draw[flow, orange!75!black] (bot.north) -- (ans.south)
    node[midway, right=5pt, lab, orange!75!black] {push up};
  \node[font=\footnotesize\bfseries, anchor=south west]
    at ($(model.north west |- top.north)+(0,1mm)$) {(b)};
\end{tikzpicture}


==> fig-wpair-fc.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (TL) at (0,1.2);   \coordinate (TM) at (2.0,1.2);   \coordinate (TR) at (4.4,1.2);
  \coordinate (BL) at (0,-1.2);  \coordinate (BM) at (2.0,-1.2);  \coordinate (BR) at (4.4,-1.2);
  \draw[massless] (TL) -- (TM);            %
  \draw[massless] (TM) -- (TR);            %
  \draw[massless] (BL) -- (BM);            %
  \draw[massless] (TL) -- (BL);            %
  \draw[massless] (TM) -- (BR);            %
  \draw[white, line width=7pt] ($(BM)!0.35!(TR)$) -- ($(BM)!0.65!(TR)$);
  \draw[massHeavy] (BM) -- (TR);           %
  \draw[massHeavy] (BM) -- (BR);           %
  \draw[ext] (-1.1,1.8) -- (TL);
  \draw[ext] (-1.1,-1.8) -- (BL);
  \draw[offshell] (TR) -- (5.5,1.8);
  \draw[offshell] (BR) -- (5.5,-1.8);
  \vertexdot{(TL)}\vertexdot{(TM)}\vertexdot{(TR)}
  \vertexdot{(BL)}\vertexdot{(BM)}\vertexdot{(BR)}
\end{tikzpicture}


==> fig-zgamma.tex <==
\begin{tikzpicture}[fdiag]
  \coordinate (TL) at (0,1.1);   \coordinate (TM) at (1.7,1.1);   \coordinate (TR) at (3.7,1.1);
  \coordinate (BL) at (0,-1.1);  \coordinate (BM) at (1.7,-1.1);  \coordinate (BR) at (3.7,-1.1);
  \draw[massless] (TL) -- (TM);            %
  \draw[massless] (TL) -- (BL);            %
  \draw[massless] (BL) -- (BM);            %
  \draw[massHeavy] (TM) -- (TR);           %
  \draw[massHeavy] (BM) -- (BR);           %
  \draw[massHeavy] (TR) -- (BM);           %
  \draw[white, line width=6pt] ($(TM)!0.40!(BR)$) -- ($(TM)!0.60!(BR)$);
  \draw[massHeavy] (TM) -- (BR);           %
  \draw[ext] (-0.9,1.7) -- (TL);
  \draw[ext] (-0.9,-1.7) -- (BL);
  \draw[ext] (TR) -- (4.6,1.7);
  \draw[offshell] (BR) -- (4.6,-1.7);
  \vertexdot{(TL)}\vertexdot{(TM)}\vertexdot{(TR)}
  \vertexdot{(BL)}\vertexdot{(BM)}\vertexdot{(BR)}
\end{tikzpicture}

